Towards logical entanglement creation in trivalent planar architectures

Low-overhead quantum error-correction schemes are essential for enabling quantum computation on registers containing multiple logical qubits. For planar architectures with limited nearest-neighbor qubit connectivity, the surface code has emerged as the leading paradigm. Recent theoretical and experimental work has shown that a physical-qubit connectivity of degree three is sufficient to implement fault-tolerant quantum error correction. In this work, we study lattice surgery in the context of such trivalent architectures and introduce scalable circuit constructions to implement it. Compared with the four-valent measurement scheme, the trivalent lattice-surgery protocol reduces the required resources by $\mathcal{O}(d)$ qubits out of a total qubit count of $\mathcal{O}(d^2)$ and by $\mathcal{O}(d)$ two-qubit gates out of a total two-qubit gate count of $\mathcal{O}(d^3)$. We benchmark the logical fidelity of both lattice-surgery schemes in terms of experimentally realistic simulations targeting an implementation with a fluxonium qubit based architecture and find a potential improvement of up to $\approx25\%$ for distance-three. These results open a way for scalable planar trivalent qubit architectures to host a surface-code-based logical quantum processor.

==> figures/ticks_files_surface17_expl/s17.tex <==

\begin{tabular}{@{}c@{\hspace{0.8cm}}c@{}}

%------------------------------------------------
% Left figure
%------------------------------------------------
\multicolumn{1}{@{}l@{}}{\scalebox{1}{(a)}}&\multicolumn{1}{@{}l@{}}{\scalebox{1}{(b)}}\\[0.05cm]
\begin{tikzpicture}[scale=0.5,transform shape]
  \tikzset{
    qubit/.style={circle,thick,draw,fill=white}
  }

  % coords
  \coordinate (c3) at (0,0);
  \coordinate (c1) at (0,4);
  \coordinate (c4) at (4,0);
  \coordinate (c2) at (4,4);
  \coordinate (c0) at (2,2);
  \coordinate (c6) at (6,2);
  \coordinate (c5) at (2,-2);

  \coordinate (c7) at (8,4);
  \coordinate (c8) at (8,0);
  \coordinate (c9) at (-2,2);
  \coordinate (c10) at (6,-2);

  \coordinate (c11) at (0,-4);
  \coordinate (c12) at (4,-4);
  \coordinate (c13) at (8,-4);
  \coordinate (c14) at (10,-2);
  \coordinate (c15) at (2,-6);
  \coordinate (c16) at (6,6);

  % stabilizers
  \path[fill=stimBlue]
    (c1) -- (c3) -- (c9) -- cycle;

  \draw[very thick,fill=stimRed]
    (c1) -- (c2) -- (c4) -- (c3) -- cycle;

  \draw[very thick,fill=stimBlue!80]
    (c2) -- (c7) -- (c8) -- (c4) -- cycle;

  \draw[very thick,fill=stimRed]
    (c8) -- (c4) -- (c12) -- (c13) -- cycle;

  \draw[very thick,fill=stimBlue]
    (c3) -- (c4) -- (c12) -- (c11) -- cycle;

  \path[fill=stimBlue]
    (c8) -- (c14) -- (c13) -- cycle;

  \path[fill=stimRed]
    (c2) -- (c16) -- (c7) -- cycle;

  \path[fill=stimRed]
    (c11) -- (c15) -- (c12) -- cycle;

  % logical operators
  \draw[line width=1mm,color=blue]
    (c1) -- (c2) -- (c7);

  \draw[line width=1mm,color=red]
    (c1) -- (c3) -- (c11);

  % boundaries
  \draw[very thick] (c3) -- (c9);
  \draw[very thick] (c1) -- (c9);

  \draw[very thick] (c14) -- (c13);
  \draw[very thick] (c14) -- (c8);

  \draw[very thick] (c15) -- (c11);
  \draw[very thick] (c15) -- (c12);

  \draw[very thick] (c16) -- (c7);
  \draw[very thick] (c16) -- (c2);

  % data qubits
  \node[qubit] at (c1) {\LARGE 1};
  \node[qubit] at (c2) {\LARGE 2};
  \node[qubit] at (c3) {\LARGE 4};
  \node[qubit] at (c4) {\LARGE 5};
  \node[qubit] at (c7) {\LARGE 3};
  \node[qubit] at (c8) {\LARGE 6};
  \node[qubit] at (c11) {\LARGE 7};
  \node[qubit] at (c12) {\LARGE 8};
  \node[qubit] at (c13) {\LARGE 9};

  % annotations
  \node[draw,align=left,inner sep=5pt] (T1) at (2,7) {%
    \LARGE $S^X_1=X_2X_3$
  };
  \coordinate (p1) at (6,5);
  \draw[-Stealth,very thick,shorten <=-3pt,shorten >=1pt]
    (p1) -- (T1.east);

  \node[draw,align=left,inner sep=5pt] (T2) at (-2,5.5) {%
    \LARGE $Z_L=Z_1Z_2Z_3$
  };
  \coordinate (p2) at (2,4);
  \draw[-Stealth,very thick,shorten <=-3pt,shorten >=1pt]
    (p2) -- (T2.east);

  \node[draw,align=left,inner sep=5pt] (T3) at (-4.5,4) {%
    \LARGE $X_L=X_1X_4X_7$
  };
  \coordinate (p3) at (0,2);
  \draw[-Stealth,very thick,shorten <=-3pt,shorten >=1pt]
    (p3) -- (T3.east);

  \node[draw,align=left,inner sep=5pt] (T4) at (-3.5,-1) {%
    \LARGE $S^Z_2=Z_4Z_5Z_7Z_8$
  };
  \draw[-Stealth,very thick,shorten <=-3pt,shorten >=1pt]
    (c5) -- (T4.east);

\end{tikzpicture}

&

%------------------------------------------------
% Right figure
%------------------------------------------------
\raisebox{-0.25cm}{
\begin{tikzpicture}[scale=0.5,transform shape]
  \tikzset{
    qubit/.style={circle,thick,draw,fill=white}
  }

  % coords
  \coordinate (c3) at (0,0);
  \coordinate (c1) at (0,4);
  \coordinate (c4) at (4,0);
  \coordinate (c2) at (4,4);
  \coordinate (c0) at (2,2);
  \coordinate (c6) at (6,2);
  \coordinate (c5) at (2,-2);

  \coordinate (c7) at (8,4);
  \coordinate (c8) at (8,0);
  \coordinate (c9) at (10,2);
  \coordinate (c10) at (6,-2);

  \coordinate (c11) at (0,-4);
  \coordinate (c12) at (4,-4);
  \coordinate (c13) at (8,-4);
  \coordinate (c14) at (10,-2);
  \coordinate (c15) at (2,-6);
  \coordinate (c16) at (6,-6);

  % connectivity
  \draw[dashed] (c1) -- (c0);
  \draw[dashed] (c3) -- (c0);
  \draw[dashed] (c3) -- (c5);
  \draw[dashed] (c2) -- (c0);
  \draw[dashed] (c2) -- (c6);
  \draw[dashed] (c4) -- (c6);
  \draw[dashed] (c7) -- (c6);
  \draw[dashed] (c4) -- (c5);
  \draw[dashed] (c7) -- (c9);
  \draw[dashed] (c8) -- (c9);
  \draw[dashed] (c4) -- (c10);
  \draw[dashed] (c8) -- (c10);
  \draw[dashed] (c5) -- (c11);
  \draw[dashed] (c10) -- (c12);
  \draw[dashed] (c14) -- (c13);
  \draw[dashed] (c14) -- (c8);
  \draw[dashed] (c15) -- (c11);
  \draw[dashed] (c15) -- (c12);
  \draw[dashed] (c16) -- (c13);
  \draw[dashed] (c16) -- (c12);

  % data qubits
  \node[qubit,fill=red!40] at (c1) {\LARGE 1};
  \node[qubit,fill=red!40] at (c2) {\LARGE 2};
  \node[qubit,fill=red!40] at (c3) {\LARGE 4};
  \node[qubit,fill=red!40] at (c4) {\LARGE 5};
  \node[qubit,fill=red!40] at (c7) {\LARGE 3};
  \node[qubit,fill=red!40] at (c8) {\LARGE 6};
  \node[qubit,fill=red!40] at (c11) {\LARGE 7};
  \node[qubit,fill=red!40] at (c12) {\LARGE 8};
  \node[qubit,fill=red!40] at (c13) {\LARGE 9};

  % ancilla qubits
  \node[qubit] at (c0) {\Large$\ket{+}_1$};
  \node[qubit] at (c6) {\Large$\ket{0}_2$};
  \node[qubit] at (c5) {\Large$\ket{0}_4$};
  \node[qubit] at (c9) {\Large $\ket{0}_3$};
  \node[qubit] at (c10) {\Large$\ket{+}_5$};
  \node[qubit] at (c14) {\Large$\ket{0}_6$};
  \node[qubit] at (c15) {\Large$\ket{+}_7$};
  \node[qubit] at (c16) {\Large$\ket{+}_8$};

\end{tikzpicture}
}
\end{tabular}



==> figures/ticks_modularity/assembly_modularity.tex <==

\begin{tabular}{l c}
    \scalebox{2}{(a)}&\\ 
\begin{tikzpicture}[scale=0.5, transform shape]
  \tikzstyle{qubit} = [circle,thick,draw,fill=white];
  % coords
  \coordinate (c3) at (0,0);
  \coordinate (c1) at (0,4);
  \coordinate (c4) at (4,0);
  \coordinate (c2) at (4,4);
  \coordinate (c0) at (2,2);
  \coordinate (c6) at (6,2);
  \coordinate (c5) at (2,-2);

  \coordinate (c7) at (8,4);
  
  \coordinate (c8) at (8,0);
   \coordinate (c9) at (-2,2);
   \coordinate (c10) at (6,-2);
   
   \coordinate (c11) at (0,-4);
   \coordinate (c12) at (4,-4);
   \coordinate (c13) at (8,-4);
   \coordinate (c14) at (10,-2);
   \coordinate (c15) at (2,-6);
   \coordinate (c16) at (6,6);


   \coordinate (r0) at (12,-4);
   \coordinate (r1) at (12,0);
   \coordinate (r2) at (12,4);
   
   \coordinate (r3) at (10,2);
   \coordinate (r4) at (10,-6);

   \coordinate (r5) at (16,-4);
   \coordinate (r6) at (16,0);
   \coordinate (r7) at (16,4);

   \coordinate (r8) at (20,-4);
   \coordinate (r9) at (20,0);
   \coordinate (r10) at (20,4);

   \coordinate (r11) at (14,2);
   \coordinate (r12) at (14,-2);
   \coordinate (r13) at (14,6);
   
   \coordinate (r14) at (18,2);
   \coordinate (r15) at (18,-2);
   \coordinate (r16) at (18,-6);

   \coordinate (r17) at (22,2);

  \path [fill=stimRed] (r5) -- (r8) -- (r16) -- (r5);
  \draw[dashed] (r16) -- (r5);
  \draw[dashed] (r16) -- (r8);

  \path [fill=stimRed] (r2) -- (r7) -- (r13) -- (r2);
  \draw[dashed] (r13) -- (r2);
  \draw[dashed] (r13) -- (r7);

  \path [fill=stimRed] (c2) -- (c16) -- (c7) -- (c2);
  \path [fill=stimRed] (c11) -- (c15) -- (c12) -- (c11);
  
  \path [fill=stimRed!25] (r4) -- (r0) -- (c13)-- (r4);
  \draw[dashed] (r4) -- (c13);
  \draw[dashed] (r4) -- (r0);
  
   \path [fill=stimRed!25] (r2) -- (r1) -- (c8)-- (c7);
   \draw[dashed] (r3) -- (r1);
  \draw[dashed] (r3) -- (r2);
  \draw[dashed] (r3) -- (c8);
  \draw[dashed] (r3) -- (c7);
  
  \path [fill=stimBlue!25] (r0) -- (r1) -- (c8)-- (c13);
  \path [fill=stimBlue] (c8) -- (c14) -- (c13) -- (c8);
  \path [fill=stimBlue] (r0) -- (c14) -- (r1) -- (r0);
  \draw[dashed] (c14) -- (r1);
  \draw[dashed] (c14) -- (r0);

  
  \draw [very thick,fill=stimRed] (r0) -- (r1) -- (r6) -- (r5)--(r0);

  \draw[dashed] (r12) -- (r0);
  \draw[dashed] (r12) -- (r1);
  \draw[dashed] (r12) -- (r6);
  \draw[dashed] (r12) -- (r5);

  \draw [very thick,fill=stimBlue] (r1) -- (r2) -- (r7) -- (r6)--(r1);

  \draw[dashed] (r11) -- (r2);
  \draw[dashed] (r11) -- (r1);
  \draw[dashed] (r11) -- (r6);
  \draw[dashed] (r11) -- (r7);

  \draw [very thick,fill=stimRed] (r6) -- (r9) -- (r10) -- (r7)--(r6);

  \draw[dashed] (r14) -- (r6);
  \draw[dashed] (r14) -- (r7);
  \draw[dashed] (r14) -- (r9);
  \draw[dashed] (r14) -- (r10);

  \draw [very thick,fill=stimBlue] (r5) -- (r6) -- (r9) -- (r8)--(r5);
   \draw[dashed] (r15) -- (r5);
  \draw[dashed] (r15) -- (r6);
  \draw[dashed] (r15) -- (r9);
  \draw[dashed] (r15) -- (r8);

  

  \path [fill=stimBlue] (r9) -- (r10) -- (r17) -- (r9);
  \draw[dashed] (r17) -- (r9);
  \draw[dashed] (r17) -- (r10);


  
  \path [fill=stimBlue] (c1) -- (c3) -- (c9) -- (c1);
  \draw[very thick, fill=stimRed] (c1) -- (c2) -- (c4) -- (c3) -- (c1);
  \draw[very thick, fill=stimBlue!80] (c2) -- (c7) -- (c8) -- (c4) -- (c2);
  \draw[very thick, fill=stimRed] (c8) -- (c4) -- (c12) -- (c13) -- (c8);
  \draw[very thick, fill=stimBlue] (c3) -- (c4) -- (c12) -- (c11) -- (c3);
  
  \draw[dashed] (c1) -- (c0);
  \draw[dashed] (c3) -- (c0);
  \draw[dashed] (c3) -- (c5);
  \draw[dashed] (c2) -- (c0);
  \draw[dashed] (c2) -- (c6);
  \draw[dashed] (c4) -- (c6);
  \draw[dashed] (c7) -- (c6);
  \draw[dashed] (c4) -- (c5);
  \draw[dashed] (c3) -- (c9);
  \draw[dashed] (c1) -- (c9);
  \draw[dashed] (c4) -- (c10);
  \draw[dashed] (c8) -- (c10);
  \draw[dashed] (c5) -- (c11);
  \draw[dashed] (c10) -- (c12);
  \draw[dashed] (c14) -- (c13);
  \draw[dashed] (c14) -- (c8);
  \draw[dashed] (c15) -- (c11);
  \draw[dashed] (c15) -- (c12);
  \draw[dashed] (c16) -- (c7);
  \draw[dashed] (c16) -- (c2);
  % slide 3
  \draw[dashed] (c0) -- (c4);
  \draw[dashed] (c6) -- (c8);
  \draw[dashed] (c10) -- (c13);
  \draw[dashed] (c5) -- (c12);


  % nodes
  \node[qubit] (q1) at (c1) {};
  \node[qubit] (q2) at (c2) {};
  \node[qubit] (q3) at (c3) {};
  \node[qubit] (q4) at (c4) {};
  \node[qubit,fill=black] (q6) at (c6) {};
  \node[qubit,fill=black] (q5) at (c5) {};
  \node[qubit,fill=black] (q0) at (c0) { };

  \node[qubit] (q7) at (c7) {};
  \node[qubit] (q8) at (c8) {};
  \node[qubit,fill=black] (q9) at (c9) {};
  \node[qubit,fill=black] (q10) at (c10) {};
  \node[qubit] (q11) at (c11) {};
  \node[qubit] (q12) at (c12) {};
  \node[qubit] (q13) at (c13) {};
  \node[qubit,fill=black] (q14) at (c14) {};
  \node[qubit,fill=black] (q15) at (c15) {};
  \node[qubit,fill=black] (q15) at (c16) {};

  \node[qubit] (q16) at (r0) {};
   \node[qubit] (q17) at (r1) {};
   \node[qubit] (q18) at (r2) {};
   \node[qubit,fill=black] (q19) at (r3) {};
   \node[qubit,fill=black] (q20) at (r4) {};

   \node[qubit] (q21) at (r5) {};
   \node[qubit] (q22) at (r6) {};
   \node[qubit] (q23) at (r7) {};

   \node[qubit] (q24) at (r8) {};
   \node[qubit] (q25) at (r9) {};
   \node[qubit] (q26) at (r10) {};

   \node[qubit,fill=black] (q27) at (r11) {};
   \node[qubit,fill=black] (q28) at (r12) {};
   \node[qubit,fill=black] (q29) at (r13) {};
   \node[qubit,fill=black] (q30) at (r14) {};
   \node[qubit,fill=black] (q31) at (r15) {};
   \node[qubit,fill=black] (q32) at (r16) {};
   \node[qubit,fill=black] (q33) at (r17) {};

  
\end{tikzpicture}
\\
    \scalebox{2}{(b)}& \\
    \begin{tikzpicture}[scale=0.5, transform shape]
\tikzstyle{qubit} = [circle,thick,draw,fill=white];

  % coords
  \coordinate (c3) at (0,0);
  \coordinate (c1) at (0,4);
  \coordinate (c4) at (4,0);
  \coordinate (c2) at (4,4);
  \coordinate (c0) at (2,2);
  \coordinate (c6) at (6,2);
  \coordinate (c5) at (2,-2);

  \coordinate (c7) at (8,4);
  
  \coordinate (c8) at (8,0);
   \coordinate (c9) at (-2,2);
   \coordinate (c10) at (6,-2);
   
   \coordinate (c11) at (0,-4);
   \coordinate (c12) at (4,-4);
   \coordinate (c13) at (8,-4);
   \coordinate (c14) at (10,-2);
   \coordinate (c15) at (2,-6);
   \coordinate (c16) at (6,6);


   \coordinate (r0) at (12,-4);
   \coordinate (r1) at (12,0);
   \coordinate (r2) at (12,4);
   
   \coordinate (r3) at (10,2);
   \coordinate (r4) at (10,-6);

   \coordinate (r5) at (16,-4);
   \coordinate (r6) at (16,0);
   \coordinate (r7) at (16,4);

   \coordinate (r8) at (20,-4);
   \coordinate (r9) at (20,0);
   \coordinate (r10) at (20,4);

    \coordinate (r18) at (24,-4);
   \coordinate (r19) at (24,0);
   \coordinate (r20) at (24,4);
   
    % new ancillas
   \coordinate (r11) at (14,2);
   \coordinate (r12) at (14,-2);
   \coordinate (r13) at (14,6);
   
   \coordinate (r14) at (18,2);
   \coordinate (r15) at (18,-2);
   \coordinate (r16) at (18,-6);

   \coordinate (r17) at (22,2);
   \coordinate (r21) at (22,-2);
   \coordinate (r22) at (22,6);

   \coordinate (r23) at (26,-2);

   
   
  
  % stabilizers

  \path [fill=stimRed] (c2) -- (c16) -- (c7) -- (c2);
  \path [fill=stimRed] (c11) -- (c15) -- (c12) -- (c11);
  
  \path [fill=stimRed] (r5) -- (r8) -- (r16) -- (r5);
  \draw[dashed] (r16) -- (r5);
  \draw[dashed] (r16) -- (r8);

  
  \path [fill=stimRed] (r10) -- (r20) -- (r22) -- (r10) ;
  \draw[dashed] (r22) -- (r10);
  \draw[dashed] (r22) -- (r20);

  \path [fill=stimBlue] (r19) -- (r18) -- (r23) -- (r19) ;
  \draw[dashed] (r23) -- (r19);
  \draw[dashed] (r23) -- (r18);

  
\path [fill=stimRed!25] (r4) -- (r0) -- (c13)-- (r4);
  \draw[dashed] (r4) -- (c13);
  \draw[dashed] (r4) -- (r0);
  
   \path [fill=stimRed!25] (r2) -- (r1) -- (c8)-- (c7);
   \draw[dashed] (r3) -- (r1);
  \draw[dashed] (r3) -- (r2);
  \draw[dashed] (r3) -- (c8);
  \draw[dashed] (r3) -- (c7);
  
  \path [fill=stimBlue!25] (r0) -- (r1) -- (c8)-- (c13);
  \draw[dashed] (c14) -- (r0);
  \draw[dashed] (c14) -- (r1);
  
  \path [fill=stimBlue] (c8) -- (c14) -- (c13) -- (c8);
  

  
  \path [fill=stimRed!25] (r0) -- (r1) -- (r6) -- (r5)--(r0);
  \draw[dashed] (r12) -- (r0);
  \draw[dashed] (r12) -- (r1);
  \draw[dashed] (r12) -- (r6);
  \draw[dashed] (r12) -- (r5);

  

  \path [fill=stimBlue!25] (r1) -- (r2) -- (r7) -- (r6)--(r1);
  \draw[dashed] (r11) -- (r2);
  \draw[dashed] (r11) -- (r1);
  \draw[dashed] (r11) -- (r6);
  \draw[dashed] (r11) -- (r7);
  
  \path [fill=stimBlue] (r7) -- (r6)--(r11)--(r7);
  \draw[dashed] (r11) -- (r2);
  \draw[dashed] (r11) -- (r1);


  \draw [very thick,fill=stimRed] (r6) -- (r9) -- (r10) -- (r7)--(r6);
  \draw[dashed] (r14) -- (r6);
  \draw[dashed] (r14) -- (r7);
  \draw[dashed] (r14) -- (r9);
  \draw[dashed] (r14) -- (r10);

  \draw [very thick,fill=stimBlue] (r5) -- (r6) -- (r9) -- (r8)--(r5);
   \draw[dashed] (r15) -- (r5);
  \draw[dashed] (r15) -- (r6);
  \draw[dashed] (r15) -- (r9);
  \draw[dashed] (r15) -- (r8);

  

  \draw [very thick,fill=stimBlue] (r9) -- (r10) -- (r20) -- (r19)--(r9) ;
  \draw[dashed] (r17) -- (r9);
  \draw[dashed] (r17) -- (r10);
  \draw[dashed] (r17) -- (r19);
  \draw[dashed] (r17) -- (r20);

  \path [fill=stimRed!25] (r2) -- (r7) -- (r13) -- (r2);
  \draw[dashed] (r13) -- (r2);
  \draw[dashed] (r13) -- (r7);

  \draw [very thick,fill=stimRed] (r9) -- (r8) -- (r18) -- (r19)--(r9) ;
  \draw[dashed] (r21) -- (r9);
  \draw[dashed] (r21) -- (r8);
  \draw[dashed] (r21) -- (r18);
  \draw[dashed] (r21) -- (r19);

  
  \path [fill=stimBlue] (c1) -- (c3) -- (c9) -- (c1);
  \draw[very thick, fill=stimRed] (c1) -- (c2) -- (c4) -- (c3) -- (c1);
  \draw[very thick, fill=stimBlue!80] (c2) -- (c7) -- (c8) -- (c4) -- (c2);
  \draw[very thick, fill=stimRed] (c8) -- (c4) -- (c12) -- (c13) -- (c8);
  \draw[very thick, fill=stimBlue] (c3) -- (c4) -- (c12) -- (c11) -- (c3);
  



  \draw[dashed] (c1) -- (c0);
  \draw[dashed] (c3) -- (c0);
  \draw[dashed] (c3) -- (c5);
  \draw[dashed] (c2) -- (c0);
  \draw[dashed] (c2) -- (c6);
  \draw[dashed] (c4) -- (c6);
  \draw[dashed] (c7) -- (c6);
  \draw[dashed] (c4) -- (c5);
  \draw[dashed] (c3) -- (c9);
  \draw[dashed] (c1) -- (c9);
  \draw[dashed] (c4) -- (c10);
  \draw[dashed] (c8) -- (c10);
  \draw[dashed] (c5) -- (c11);
  \draw[dashed] (c10) -- (c12);
  \draw[dashed] (c14) -- (c13);
  \draw[dashed] (c14) -- (c8);
  \draw[dashed] (c15) -- (c11);
  \draw[dashed] (c15) -- (c12);
  \draw[dashed] (c16) -- (c7);
  \draw[dashed] (c16) -- (c2);
  % slide 3
  \draw[dashed] (c0) -- (c4);
  \draw[dashed] (c6) -- (c8);
  \draw[dashed] (c10) -- (c13);
  \draw[dashed] (c5) -- (c12);


  % nodes
  \node[qubit] (q1) at (c1) {};
  \node[qubit] (q2) at (c2) {};
  \node[qubit] (q3) at (c3) {};
  \node[qubit] (q4) at (c4) {};
  \node[qubit,fill=black] (q6) at (c6) {};
  \node[qubit,fill=black] (q5) at (c5) {};
  \node[qubit,fill=black] (q0) at (c0) { };

  \node[qubit] (q7) at (c7) {};
  \node[qubit] (q8) at (c8) {};
  \node[qubit,fill=black] (q9) at (c9) {};
  \node[qubit,fill=black] (q10) at (c10) {};
  \node[qubit] (q11) at (c11) {};
  \node[qubit] (q12) at (c12) {};
  \node[qubit] (q13) at (c13) {};
  \node[qubit,fill=black] (q14) at (c14) {};
  \node[qubit,fill=black] (q15) at (c15) {};
  \node[qubit,fill=black] (q15) at (c16) {};

  \node[qubit] (q16) at (r0) {};
   \node[qubit] (q17) at (r1) {};
   \node[qubit] (q18) at (r2) {};
   \node[qubit,fill=black] (q19) at (r3) {};
   \node[qubit,fill=black] (q20) at (r4) {};

   \node[qubit] (q21) at (r5) {};
   \node[qubit] (q22) at (r6) {};
   \node[qubit] (q23) at (r7) {};

   \node[qubit] (q24) at (r8) {};
   \node[qubit] (q25) at (r9) {};
   \node[qubit] (q26) at (r10) {};

   \node[qubit] (q34) at (r18) {};
   \node[qubit] (q35) at (r19) {};
   \node[qubit] (q36) at (r20) {};

   \node[qubit,fill=black] (q27) at (r11) {};
   \node[qubit,fill=black] (q28) at (r12) {};
   \node[qubit,fill=black] (q29) at (r13) {};
   \node[qubit,fill=black] (q30) at (r14) {};
   \node[qubit,fill=black] (q31) at (r15) {};
   \node[qubit,fill=black] (q32) at (r16) {};
   \node[qubit,fill=black] (q33) at (r17) {};

   \node[qubit,fill=black] (q37) at (r21) {};
   \node[qubit,fill=black] (q38) at (r22) {};
   \node[qubit,fill=black] (q39) at (r23) {};

  
\end{tikzpicture}
\\
\scalebox{2}{(c)}& \\
\begin{tikzpicture}[scale=0.5, transform shape]
  \tikzstyle{qubit} = [circle,thick,draw,fill=white];

  % coords
  \coordinate (c3) at (0,0);
  \coordinate (c1) at (0,4);
  \coordinate (c4) at (4,0);
  \coordinate (c2) at (4,4);
  \coordinate (c0) at (2,2);
  \coordinate (c6) at (6,2);
  \coordinate (c5) at (2,-2);

  \coordinate (c7) at (8,4);
  
  \coordinate (c8) at (8,0);
   \coordinate (c9) at (-2,2);
   \coordinate (c10) at (6,-2);
   
   \coordinate (c11) at (0,-4);
   \coordinate (c12) at (4,-4);
   \coordinate (c13) at (8,-4);
   \coordinate (c14) at (10,-2);
   \coordinate (c15) at (2,-6);
   \coordinate (c16) at (6,6);
   \coordinate (c17) at (6,-6);


   \coordinate (r0) at (12,-4);
   \coordinate (r1) at (12,0);
   \coordinate (r2) at (12,4);
   
   \coordinate (r3) at (10,2);
   \coordinate (r4) at (10,-6);

   \coordinate (r5) at (16,-4);
   \coordinate (r6) at (16,0);
   \coordinate (r7) at (16,4);

   \coordinate (r8) at (20,-4);
   \coordinate (r9) at (20,0);
   \coordinate (r10) at (20,4);

   \coordinate (r11) at (14,2);
   \coordinate (r12) at (14,-2);
   \coordinate (r13) at (14,6);
   
   \coordinate (r14) at (18,2);
   \coordinate (r15) at (18,-2);
   \coordinate (r16) at (18,-6);

   \coordinate (r17) at (22,2);

   \coordinate (r18) at (14,-6);
   \coordinate (r19) at (22,-2);

  \path [fill=stimRed] (r5) -- (r8) -- (r16) -- (r5);
  \draw[dashed] (r16) -- (r5);
  \draw[dashed] (r16) -- (r8);

  \draw[dashed] (r18) -- (r5);
  \draw[dashed] (r18) -- (r0);

  \path [fill=stimRed] (r2) -- (r7) -- (r13) -- (r2);
  %\draw[dashed] (r13) -- (r2);
  %\draw[dashed] (r13) -- (r7);

  \path [fill=stimRed] (c2) -- (c16) -- (c7) -- (c2);
  \path [fill=stimRed] (c11) -- (c15) -- (c12) -- (c11);
  
  \path [fill=stimRed!25] (r4) -- (r0) -- (c13)-- (r4);
  \draw[dashed] (r4) -- (c13);
  \draw[dashed] (r4) -- (r0);
  
   \path [fill=stimRed!25] (r2) -- (r1) -- (c8)-- (c7);
   %\draw[dashed] (r3) -- (r1);
  \draw[dashed] (r3) -- (r2);
  \draw[dashed] (r3) -- (c8);
  \draw[dashed] (r3) -- (c7);
  
  \path [fill=stimBlue!25] (r0) -- (r1) -- (c8)-- (c13);
  \path [fill=stimBlue] (c8) -- (c14) -- (c13) -- (c8);
  \path [fill=stimBlue] (r0) -- (c14) -- (r1) -- (r0);
  \draw[dashed] (c14) -- (r1);
  %\draw[dashed] (c14) -- (r0);

  
  \draw [very thick,fill=stimRed] (r0) -- (r1) -- (r6) -- (r5)--(r0);

  \draw[dashed] (r12) -- (r0);
  \draw[dashed] (r12) -- (r1);
  \draw[dashed] (r12) -- (r6);
  %\draw[dashed] (r12) -- (r5);

  \draw [very thick,fill=stimBlue] (r1) -- (r2) -- (r7) -- (r6)--(r1);

  \draw[dashed] (r11) -- (r2);
  \draw[dashed] (r11) -- (r1);
  %\draw[dashed] (r11) -- (r6);
  \draw[dashed] (r11) -- (r7);

  \draw [very thick,fill=stimRed] (r6) -- (r9) -- (r10) -- (r7)--(r6);

  \draw[dashed] (r14) -- (r6);
  \draw[dashed] (r14) -- (r7);
  %\draw[dashed] (r14) -- (r9);
  \draw[dashed] (r14) -- (r10);

  \draw [very thick,fill=stimBlue] (r5) -- (r6) -- (r9) -- (r8)--(r5);
   \draw[dashed] (r15) -- (r5);
  \draw[dashed] (r15) -- (r6);
  \draw[dashed] (r15) -- (r9);
  %\draw[dashed] (r15) -- (r8);

  

  \path [fill=stimBlue] (r9) -- (r10) -- (r17) -- (r9);
  \draw[dashed] (r17) -- (r9);
  \draw[dashed] (r17) -- (r10);

  \draw[dashed] (r19) -- (r8);
  \draw[dashed] (r19) -- (r9);

  
  
  \path [fill=stimBlue] (c1) -- (c3) -- (c9) -- (c1);
  \draw[very thick, fill=stimRed] (c1) -- (c2) -- (c4) -- (c3) -- (c1);
  \draw[very thick, fill=stimBlue!80] (c2) -- (c7) -- (c8) -- (c4) -- (c2);
  \draw[very thick, fill=stimRed] (c8) -- (c4) -- (c12) -- (c13) -- (c8);
  \draw[very thick, fill=stimBlue] (c3) -- (c4) -- (c12) -- (c11) -- (c3);
  
  


  \draw[dashed] (c1) -- (c0);
  \draw[dashed] (c3) -- (c0);
  \draw[dashed] (c3) -- (c5);
  \draw[dashed] (c2) -- (c0);
  \draw[dashed] (c2) -- (c6);
  \draw[dashed] (c4) -- (c6);
  \draw[dashed] (c7) -- (c6);
  \draw[dashed] (c4) -- (c5);
  %\draw[dashed] (c3) -- (c9);
  %\draw[dashed] (c1) -- (c9);
  \draw[dashed] (c4) -- (c10);
  \draw[dashed] (c8) -- (c10);
  \draw[dashed] (c5) -- (c11);
  \draw[dashed] (c10) -- (c12);
  \draw[dashed] (c14) -- (c13);
  \draw[dashed] (c14) -- (c8);
  \draw[dashed] (c15) -- (c11);
  \draw[dashed] (c15) -- (c12);
  \draw[dashed] (c17) -- (c13);
  \draw[dashed] (c17) -- (c12);
  %\draw[dashed] (c16) -- (c7);
  %\draw[dashed] (c16) -- (c2);
  % slide 3
  %\draw[dashed] (c0) -- (c4);
  %\draw[dashed] (c6) -- (c8);
  %\draw[dashed] (c10) -- (c13);
  %\draw[dashed] (c5) -- (c12);


  % nodes
  \node[qubit] (q1) at (c1) {};
  \node[qubit] (q2) at (c2) {};
  \node[qubit] (q3) at (c3) {};
  \node[qubit] (q4) at (c4) {};
  \node[qubit,fill=black] (q6) at (c6) {};
  \node[qubit,fill=black] (q5) at (c5) {};
  \node[qubit,fill=black] (q0) at (c0) { };

  \node[qubit] (q7) at (c7) {};
  \node[qubit] (q8) at (c8) {};
  %\node[qubit,fill=black] (q9) at (c9) {};
  \node[qubit,fill=black] (q10) at (c10) {};
  \node[qubit] (q11) at (c11) {};
  \node[qubit] (q12) at (c12) {};
  \node[qubit] (q13) at (c13) {};
  \node[qubit,fill=black] (q14) at (c14) {};
  \node[qubit,fill=black] (q15) at (c15) {};
  %\node[qubit,fill=black] (q15) at (c16) {};
  \node[qubit,fill=black] (q15) at (c17) {};

  \node[qubit] (q16) at (r0) {};
   \node[qubit] (q17) at (r1) {};
   \node[qubit] (q18) at (r2) {};
   \node[qubit,fill=black] (q19) at (r3) {};
   \node[qubit,fill=black] (q20) at (r4) {};

   \node[qubit] (q21) at (r5) {};
   \node[qubit] (q22) at (r6) {};
   \node[qubit] (q23) at (r7) {};

   \node[qubit] (q24) at (r8) {};
   \node[qubit] (q25) at (r9) {};
   \node[qubit] (q26) at (r10) {};

   \node[qubit,fill=black] (q27) at (r11) {};
   \node[qubit,fill=black] (q28) at (r12) {};
   %\node[qubit,fill=black] (q29) at (r13) {};
   \node[qubit,fill=black] (q30) at (r14) {};
   \node[qubit,fill=black] (q31) at (r15) {};
   \node[qubit,fill=black] (q32) at (r16) {};
   \node[qubit,fill=black] (q33) at (r17) {};
   \node[qubit,fill=black] (q33) at (r18) {};
   \node[qubit,fill=black] (q33) at (r19) {};

  
\end{tikzpicture}
    
    \end{tabular}


